Effective bounds on characterising slopes for all knots

A slope $p/q$ is characterising for a knot $K \subset \mathbb{S}^3$ if the orientation-preserving homeomorphism type of the manifold $\mathbb{S}^3_K(p/q)$ obtained by performing Dehn surgery of slope $p/q$ along $K$ uniquely determines the knot $K$. We combine new applications of results from hyperbolic geometry with previous individual work of the authors to determine, for any given knot $K$, an explicit bound $\mathcal{C}(K)$ such that $|q| > \mathcal{C}(K)$ implies that $p/q$ is a characterising slope for $K$. Furthermore, we find an optimal such $\mathcal{C}(K)$ for certain satellite knots with winding number zero patterns.

==> borromean.tex <==
\centering
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
    \begin{knot}[end tolerance = 1pt]  
        \flipcrossings{2,4,5,7,8,10,11,13,15,18,16,19,21,23,25,27,29,31}
    
        % W_{-7}(T_+) 
        
        \strand[black, double=white, thick, double distance=4pt] (-1.5,-1.75) 
        to [out=left, in=down] (-2.75,-1) 
        to [out=up, in=down] (-1.75,1) 
        to [out=up, in=right] (-3.5,2.25) 
        to [out=left, in=right] (-4.25,1.75)
        to [out=left, in=right] (-5,2.25)
        to [out=left, in=right] (-5.75,1.75) 
        to [out=left, in=right] (-6.5,2.25); 
        \strand[black, double=white, thick, double distance=4pt] (-6.5,2.25) 
        to [out=left, in=up] (-8,0.25)
        to [out=down, in=left] (-7.5,-0.25); 
        \strand[black, double=white, thick, double distance=4pt] (-7.5,-0.25) 
        to [out=right, in=down] (-7,0.25)
        to [out=up, in=left] (-6.5,1.75); 
        \strand[black, double=white, thick, double distance=4pt] (-6.5,1.75) 
        to [out=right, in=left] (-5.75,2.25) 
        to [out=right, in=left] (-5,1.75)
        to [out=right, in=left] (-4.25,2.25) 
        to [out=right, in=left] (-3.5,1.75) 
        to [out=right, in=up] (-2.25,1) 
        to [out=down, in=up] (-3.25,-1) 
        to [out=down, in=left] (-1.5,-2.25); 
        
        \strand[black, double=white, thick, double distance=4pt] (-1.5,1.75) 
        to [out=left, in=up] (-2.75,1) 
        to [out=down, in=up] (-1.75,-1) 
        to [out=down, in=right] (-3.5,-2.25)
        to [out=left, in=right] (-4.25,-1.75) 
        to [out=left, in=right] (-5,-2.25) 
        to [out=left, in=right] (-5.75,-1.75)
        to [out=left, in=right] (-6.5,-2.25); 
        \strand[black, double=white, thick, double distance=4pt] (-6.5,-2.25) 
        to [out=left, in=down] (-8,-0.25)
        to [out=up, in=left] (-7.5,0.25); 
        \strand[black, double=white, thick, double distance=4pt] (-7.5,0.25) 
        to [out=right, in=up] (-7,-0.25)
        to [out=down, in=left] (-6.5,-1.75); 
        \strand[black, double=white, thick, double distance=4pt] (-6.5,-1.75) 
        to [out=right, in=left] (-5.75,-2.25) 
        to [out=right, in=left] (-5,-1.75) 
        to [out=right, in=left] (-4.25,-2.25) 
        to [out=right, in=left] (-3.5,-1.75) 
        to [out=right, in=down] (-2.25,-1) 
        to [out=up, in=down] (-3.25,1) 
        to [out=up, in=left] (-1.5,2.25); 

        \strand[black, double=white, thick, double distance=4pt] (-1.5,-1.75) 
        to [out=right, in=right] (-1.5,1.75); 

        % join 

        \strand[black, thick] (-1.5,2.165) 
        to [out=right, in=left] (1,0.085); 

        \strand[black, thick] (-1.5,-2.165) 
        to [out=right, in=left] (1,-0.085); 

        \strand[black, thick] (-1.5,2.335) 
        to [out=right, in=left] (8,2.335) 
        to [out=right, in=up] (9,1.665) 
        to [out=down, in=right] (8.5,1.335); 

        \strand[black, thick] (-1.5,-2.335) 
        to [out=right, in=left] (8,-2.335) 
        to [out=right, in=down] (9.5,0) 
        to [out=up, in=right] (8.5,1.165); 
        
        % figure 8 

        \strand[black, double=white, thick, double distance=4pt] (1,0) 
        to [out=right, in=left] (2.5,-0.25) 
        to [out=right, in=left] (3.5,0.75)
        to [out=right, in=up] (4.5,0); 
        
        \strand[black, double=white, thick, double distance=4pt] (4.5,0) 
        to [out=down, in=right] (3.5,-0.75)
        to [out=left, in=right] (2.5,0.25)
        to [out=left, in=up] (2,-0.5) 
        to [out=down, in=left] (3.5,-1.25); 
        
        \strand[black, double=white, thick, double distance=4pt] (3.5,-1.25) 
        to [out=right, in=down] (4.5,-0.75)
        to [out=up, in=down] (4,0)
        to [out=up, in=left] (5,1.25); 

        % stevedore 

        \strand[black, double=white, thick, double distance=4pt] (5,1.25) 
        to [out=right, in=left] (6,-0.25) 
        to [out=right, in=left] (7,1.5)
        to [out=right, in=up] (8,0.75) 
        to [out=down, in=up] (7.5,0); 
        
        \strand[black, double=white, thick, double distance=4pt] (7.5,0) 
        to [out=down, in=up] (8,-0.75)
        to [out=down, in=right] (7,-1.5)
        to [out=left, in=right] (6,0.25)
        to [out=left, in=up] (5.5,-0.5) 
        to [out=down, in=left] (7,-2); 
        
        \strand[black, double=white, thick, double distance=4pt] (7,-2) 
        to [out=right, in=down] (8,-1.5)
        to [out=up, in=down] (7.5,-0.75)
        to [out=up, in=down] (8,0)
        to [out=up, in=down] (7.5,0.75) 
        to [out=up, in=left] (8.5,1.25); 
    \end{knot}
\end{tikzpicture} 

==> example.tex <==
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
\begin{scope}
    \begin{knot}[end tolerance=1pt] 
    \flipcrossings{1,3,4} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1.25) 
        to [out=left, in=down] (-2.5,0) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-0.25,1) 
        to [out=down, in=up] (-0.25,0)
        to [out=down, in=left] (0.751,-0.75)
        to [out=right, in=down] (1.25,-0.25) 
        to [out=up, in=right] (0,0.25); 
        \strand[white, double=black, thick, double distance=1pt] (0,0.25)
        to [out=left, in=up] (-1,-0.5)
        to [out=down, in=left] (1,-1.25); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (0.25,01) 
        to [out=up, in=down] (0.25,1) 
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2.5,0) 
        to [out=down, in=right] (1,-1.25); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (0.25,01) to [out=down, in=right] (-1,-1.25); 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1, draw=black, scale=0.75] at (0,1.6) {\huge $19$}; 
\end{scope} 
\end{tikzpicture} 
